Arbitrary-order asymptotic expansions of Gaussian quadrature rules with classical and generalised weight functions

Gaussian quadrature rules are a classical tool for the numerical approximation of integrals with smooth integrands and positive weight functions. We derive and expicitly list asymptotic expressions for the points and weights of Gaussian quadrature rules for three general classes of positive weight functions: analytic functions on a bounded interval with algebraic singularities at the endpoints, analytic weight functions on the halfline with exponential decay at infinity and an algebraic singularity at the finite endpoint, and analytic functions on the real line with exponential decay in both directions at infinity. The results include the Gaussian rules of classical orthogonal polynomials (Legendre, Jacobi, Laguerre and Hermite) as special cases. We present experiments indicating the range of the number of points at which these expressions achieve high precision. We provide an algorithm that can compute arbitrarily many terms in these expansions for the classical cases, and many though not all terms for the generalized cases.

==> jacobi_accuracy.tikz <==
\begin{tikzpicture}[]
\begin{axis}[height = \figureheight, ylabel = {}, xmin = {7.0}, xmax = {400.0}, ymax = {1.0e-5}, ymode = {log}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xticklabel style={rotate = 0},xmajorgrids = false,xtick = {100.0,200.0,300.0,400.0},xticklabels = {$100$,$200$,$300$,$400$},xtick align = inside,axis lines* = left,scaled y ticks = false,yticklabel style={rotate = 0},log basis y=10,ymajorgrids = false,ytick = {1.0e-15,3.162277660168379e-13,1.0e-10,3.162277660168379e-8,1.0e-5},yticklabels = {$10^{-15.0}$,$10^{-12.5}$,$10^{-10.0}$,$10^{-7.5}$,$10^{-5.0}$},ytick align = inside,axis lines* = left,    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, ymin = {1.0e-16}, width = \figurewidth]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(7.0, 3.175008367328758e-8)
(8.0, 2.5352480004237066e-8)
(9.0, 2.065436854881142e-8)
(10.0, 1.7122282369719244e-8)
(11.0, 1.3918812769020406e-9)
(12.0, 1.192608012345886e-9)
(13.0, 1.0322950272367848e-9)
(14.0, 9.016570823305869e-10)
(15.0, 7.939420232361272e-10)
(16.0, 7.04172276044801e-10)
(17.0, 6.286279274902995e-10)
(18.0, 5.644906764246116e-10)
(19.0, 2.2823598566645842e-10)
(20.0, 2.0724577609598782e-10)
(21.0, 1.8899215525891577e-10)
(22.0, 1.73024261584942e-10)
(23.0, 1.5897994032343377e-10)
(24.0, 2.5095037159417188e-11)
(25.0, 2.3225421585948425e-11)
(26.0, 2.1554869000794952e-11)
(27.0, 2.0056734051365765e-11)
(28.0, 1.87078130764462e-11)
(29.0, 1.7489898418432404e-11)
(30.0, 1.6385892642745148e-11)
(31.0, 1.538280613999632e-11)
(32.0, 1.4468093390007652e-11)
(33.0, 1.363253954167476e-11)
(34.0, 1.2866596676985864e-11)
(35.0, 1.216338141318829e-11)
(36.0, 7.038480909216105e-12)
(37.0, 6.674660824046441e-12)
(38.0, 6.338263247585019e-12)
(39.0, 6.026512622270275e-12)
(40.0, 5.7370774797504964e-12)
(41.0, 5.467848396278896e-12)
(42.0, 5.217160037318536e-12)
(43.0, 1.1622924844800764e-12)
(44.0, 1.1114442699522442e-12)
(45.0, 1.06403774680075e-12)
(46.0, 1.0191847366058937e-12)
(47.0, 9.773293285775253e-13)
(48.0, 9.380274335057948e-13)
(49.0, 9.009459844833145e-13)
(50.0, 8.663070261150096e-13)
(51.0, 8.333334022836425e-13)
(52.0, 8.022471575941381e-13)
(53.0, 7.72937269744034e-13)
(54.0, 7.450706718259426e-13)
(55.0, 7.187583861423263e-13)
(56.0, 6.938893903907228e-13)
(57.0, 6.70019595361282e-13)
(58.0, 6.477041125663163e-13)
(59.0, 4.601874437071274e-13)
(60.0, 4.453104551771503e-13)
(61.0, 4.3098857815948577e-13)
(62.0, 4.1744385725905886e-13)
(63.0, 4.0456527017340704e-13)
(64.0, 3.921307722976053e-13)
(65.0, 3.8047343053904115e-13)
(66.0, 3.6914915568786455e-13)
(67.0, 1.0158540675320182e-13)
(68.0, 9.869882688917642e-14)
(69.0, 9.592326932761353e-14)
(70.0, 9.303668946358812e-14)
(71.0, 9.059419880941277e-14)
(72.0, 8.815170815523743e-14)
(73.0, 8.559819519859957e-14)
(74.0, 8.348877145181177e-14)
(75.0, 8.126832540256146e-14)
(76.0, 7.915890165577366e-14)
(77.0, 7.72715225139109e-14)
(78.0, 7.527312106958561e-14)
(79.0, 7.338574192772285e-14)
(80.0, 7.149836278586008e-14)
(81.0, 6.994405055138486e-14)
(82.0, 6.816769371198461e-14)
(83.0, 6.661338147750939e-14)
(84.0, 6.505906924303417e-14)
(85.0, 6.361577931102147e-14)
(86.0, 6.217248937900877e-14)
(87.0, 6.050715484207103e-14)
(88.0, 4.929390229335695e-14)
(89.0, 4.829470157119431e-14)
(90.0, 4.707345624410664e-14)
(91.0, 4.6074255521943996e-14)
(92.0, 4.5075054799781356e-14)
(93.0, 4.418687638008123e-14)
(94.0, 4.3298697960381105e-14)
(95.0, 4.2299497238218464e-14)
(96.0, 1.3322676295501878e-14)
(97.0, 1.3211653993039363e-14)
(98.0, 1.2878587085651816e-14)
(99.0, 1.2434497875801753e-14)
(100.0, 1.2434497875801753e-14)
(100.0, 1.2434497875801753e-14)
(120.0, 8.659739592076221e-15)
(140.0, 1.9984014443252818e-15)
(160.0, 1.5543122344752192e-15)
(180.0, 6.661338147750939e-16)
(200.0, 6.106226635438361e-16)
(220.0, 6.106226635438361e-16)
(240.0, 5.551115123125783e-16)
(260.0, 6.661338147750939e-16)
(280.0, 6.661338147750939e-16)
(300.0, 5.551115123125783e-16)
(320.0, 5.551115123125783e-16)
(340.0, 4.440892098500626e-16)
(360.0, 4.440892098500626e-16)
(380.0, 4.440892098500626e-16)
(400.0, 3.885780586188048e-16)
};
\addlegendentry{Abs error $x_k$}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(7.0, 4.669665900736103e-8)
(8.0, 3.3906354328090244e-8)
(9.0, 2.5937919500700847e-8)
(10.0, 2.0574314411878754e-8)
(11.0, 1.806498395707473e-9)
(12.0, 1.4822939305458412e-9)
(13.0, 1.2412464311484086e-9)
(14.0, 1.0563851057759549e-9)
(15.0, 9.110789098269059e-10)
(16.0, 7.945442009030582e-10)
(17.0, 6.995034417174915e-10)
(18.0, 6.208806610090798e-10)
(19.0, 2.56966868991167e-10)
(20.0, 2.3061724731003546e-10)
(21.0, 2.0820403569710757e-10)
(22.0, 1.8896637958962223e-10)
(23.0, 1.7232217607670308e-10)
(24.0, 2.7903554055610556e-11)
(25.0, 2.5607710651966474e-11)
(26.0, 2.3589178931383963e-11)
(27.0, 2.180464033583826e-11)
(28.0, 2.0218168902256047e-11)
(29.0, 1.8801910662657652e-11)
(30.0, 1.7531166081741608e-11)
(31.0, 1.638711505773789e-11)
(32.0, 1.535251646497818e-11)
(33.0, 1.4414519544696724e-11)
(34.0, 1.3560568696818001e-11)
(35.0, 1.2781431692355988e-11)
(36.0, 7.468636583293815e-12)
(37.0, 7.0600776732349345e-12)
(38.0, 6.6846304121388074e-12)
(39.0, 6.338664817744969e-12)
(40.0, 6.019147031241784e-12)
(41.0, 5.723379601182404e-12)
(42.0, 5.4492138920073825e-12)
(43.0, 1.2273446363638135e-12)
(44.0, 1.1707626066493655e-12)
(45.0, 1.118251874601047e-12)
(46.0, 1.0688139357094658e-12)
(47.0, 1.0228602417568955e-12)
(48.0, 9.798772180033242e-13)
(49.0, 9.394761051898529e-13)
(50.0, 9.018530370915938e-13)
(51.0, 8.661680041472555e-13)
(52.0, 8.326263146767426e-13)
(53.0, 8.010894553038527e-13)
(54.0, 7.71192134436393e-13)
(55.0, 7.430319652576434e-13)
(56.0, 7.164784629579811e-13)
(57.0, 6.910596905009949e-13)
(58.0, 6.673364822207434e-13)
(59.0, 4.764449577964159e-13)
(60.0, 4.605118607472425e-13)
(61.0, 4.4521337729123224e-13)
(62.0, 4.3077253392907305e-13)
(63.0, 4.1706862787548976e-13)
(64.0, 4.03867594293224e-13)
(65.0, 3.9150786858716487e-13)
(66.0, 3.7952806028488306e-13)
(67.0, 1.0504289188698422e-13)
(68.0, 1.0195800747733163e-13)
(69.0, 9.899786906139572e-14)
(70.0, 9.593257635883623e-14)
(71.0, 9.333374814595607e-14)
(72.0, 9.074256779898706e-14)
(73.0, 8.804438317978159e-14)
(74.0, 8.580957226120345e-14)
(75.0, 8.346660677561356e-14)
(76.0, 8.124328115157586e-14)
(77.0, 7.925291244428838e-14)
(78.0, 7.715338113928819e-14)
(79.0, 7.51720943099152e-14)
(80.0, 7.31949451173927e-14)
(81.0, 7.156248516999999e-14)
(82.0, 6.970629819245579e-14)
(83.0, 6.808044471654292e-14)
(84.0, 6.64575797276125e-14)
(85.0, 6.495090318477345e-14)
(86.0, 6.344681073184718e-14)
(87.0, 6.171868316156839e-14)
(88.0, 5.041868696867942e-14)
(89.0, 4.937174036434546e-14)
(90.0, 4.8099765398668065e-14)
(91.0, 4.70565521067202e-14)
(92.0, 4.601502077809649e-14)
(93.0, 4.5088380334868256e-14)
(94.0, 4.4163172374826775e-14)
(95.0, 4.312613965618683e-14)
(96.0, 1.3629276442490893e-14)
(97.0, 1.5144484391505697e-14)
(98.0, 2.957507359938251e-14)
(99.0, 1.2703354010847947e-14)
(100.0, 1.269793562925449e-14)
(100.0, 1.269793562925449e-14)
(120.0, 1.9969999358399634e-14)
(140.0, 6.506003713206242e-14)
(160.0, 7.885909621873518e-14)
(180.0, 7.584067945589947e-14)
(200.0, 3.870156868590609e-14)
(220.0, 9.54424614001164e-14)
(240.0, 7.444058681081146e-14)
(260.0, 7.390136851084291e-14)
(280.0, 1.1115931593012331e-13)
(300.0, 7.206636824286516e-14)
(320.0, 6.217770638154632e-14)
(340.0, 1.415761884118766e-13)
(360.0, 1.404030507798482e-13)
(380.0, 7.826939813226203e-14)
(400.0, 1.7218540550491262e-13)
};
\addlegendentry{Rel error $x_k$}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(7.0, 1.505125810929986e-7)
(8.0, 1.0569850920905122e-7)
(9.0, 7.71855205722316e-8)
(10.0, 5.815307733275654e-8)
(11.0, 3.785664409727829e-8)
(12.0, 3.49825398093806e-8)
(13.0, 3.246348995178394e-8)
(14.0, 3.0245980109366855e-8)
(15.0, 2.828439982227593e-8)
(16.0, 2.654051450834416e-8)
(17.0, 2.4982505064663485e-8)
(18.0, 2.3583936858972976e-8)
(19.0, 1.7583411393573556e-9)
(20.0, 1.6729495011524875e-9)
(21.0, 1.594685855588196e-9)
(22.0, 1.5227704930342867e-9)
(23.0, 1.4565199324412248e-9)
(24.0, 1.3953358191098886e-9)
(25.0, 1.3386939334836256e-9)
(26.0, 1.2861351705861779e-9)
(27.0, 1.2372559088369428e-9)
(28.0, 1.1917017928020357e-9)
(29.0, 1.1491595175439073e-9)
(30.0, 1.109352859574031e-9)
(31.0, 1.0720364318483888e-9)
(32.0, 1.036992797187608e-9)
(33.0, 1.0040278053402574e-9)
(34.0, 9.729682892700708e-10)
(35.0, 9.436591508205083e-10)
(36.0, 1.3348158689474587e-10)
(37.0, 1.2973491725354336e-10)
(38.0, 1.261787341277909e-10)
(39.0, 1.2279957606331493e-10)
(40.0, 1.1958499468445183e-10)
(41.0, 1.1652367959413823e-10)
(42.0, 1.1360543061833539e-10)
(43.0, 1.1082072759460715e-10)
(44.0, 1.0816114670575416e-10)
(45.0, 1.0561834740130394e-10)
(46.0, 1.031852936428379e-10)
(47.0, 1.0085526858105709e-10)
(48.0, 9.862213823375043e-11)
(49.0, 9.647987964100935e-11)
(50.0, 9.442342741028398e-11)
(51.0, 9.244778553796351e-11)
(52.0, 9.05485963986763e-11)
(53.0, 8.872144685589944e-11)
(54.0, 8.696254827356142e-11)
(55.0, 8.526800099328824e-11)
(56.0, 8.363471026839875e-11)
(57.0, 8.20594009409703e-11)
(58.0, 8.053926969786573e-11)
(59.0, 1.6768184063487013e-11)
(60.0, 1.6470061425799543e-11)
(61.0, 1.6181764261880005e-11)
(62.0, 1.5902876238094166e-11)
(63.0, 1.5632772853990673e-11)
(64.0, 1.5371259820540217e-11)
(65.0, 1.5117865292957333e-11)
(66.0, 1.4872131304244363e-11)
(67.0, 1.4633863565371996e-11)
(68.0, 1.4402756765008462e-11)
(69.0, 1.417836681394391e-11)
(70.0, 1.3960499423149031e-11)
(71.0, 1.374880764792863e-11)
(72.0, 1.3543166588192435e-11)
(73.0, 1.3343229299245252e-11)
(74.0, 1.314874598090654e-11)
(75.0, 1.2959605610873837e-11)
(76.0, 1.2775544511178794e-11)
(77.0, 1.2596285126065254e-11)
(78.0, 1.2421765005488083e-11)
(79.0, 1.225164414364599e-11)
(80.0, 1.2086089073992667e-11)
(81.0, 1.1924586318379227e-11)
(82.0, 1.1767142815699572e-11)
(83.0, 1.1613592032500009e-11)
(84.0, 1.1463677229706093e-11)
(85.0, 1.1317530246301999e-11)
(86.0, 1.1174797198698627e-11)
(87.0, 1.1035533598047209e-11)
(88.0, 2.9769520182298947e-12)
(89.0, 2.940730992051499e-12)
(90.0, 2.9054536554440347e-12)
(91.0, 2.870946536059904e-12)
(92.0, 2.8370916727027407e-12)
(93.0, 2.804166621128701e-12)
(94.0, 2.771859131112109e-12)
(95.0, 2.740273286061523e-12)
(96.0, 2.709395208189136e-12)
(97.0, 2.679037547359542e-12)
(98.0, 2.6493876537081462e-12)
(99.0, 2.6204316494471414e-12)
(100.0, 2.5919127955020826e-12)
(100.0, 2.5919127955020826e-12)
(120.0, 2.1253485082972645e-12)
(140.0, 5.88792903322144e-13)
(160.0, 5.087701093753338e-13)
(180.0, 1.6814327707947996e-13)
(200.0, 1.4990092500610785e-13)
(220.0, 5.6538107529036097e-14)
(240.0, 2.418221872746429e-13)
(260.0, 1.5451875889915812e-13)
(280.0, 7.501638199514105e-14)
(300.0, 5.843589501175472e-14)
(320.0, 4.260133912303843e-14)
(340.0, 2.5908095113713614e-14)
(360.0, 1.3331349912881763e-14)
(380.0, 6.945832797811136e-15)
(400.0, 2.46001136128271e-14)
};
\addlegendentry{Abs error $w_k$}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(7.0, 9.964499280789502e-7)
(8.0, 9.853243183658103e-7)
(9.0, 9.777818818548953e-7)
(10.0, 9.72394787879588e-7)
(11.0, 8.848730363759729e-8)
(12.0, 8.808528786997009e-8)
(13.0, 8.777443301791891e-8)
(14.0, 8.752835015689916e-8)
(15.0, 8.732989298862802e-8)
(16.0, 8.716736691306462e-8)
(17.0, 8.703251658043086e-8)
(18.0, 8.69193537576246e-8)
(19.0, 4.1312207987837665e-8)
(20.0, 4.125387967213027e-8)
(21.0, 4.120366073311982e-8)
(22.0, 4.1160106176113324e-8)
(23.0, 4.112208397844041e-8)
(24.0, 6.8056695639620945e-9)
(25.0, 6.799255376355398e-9)
(26.0, 6.793567117769074e-9)
(27.0, 6.788497126716464e-9)
(28.0, 6.7839606673902056e-9)
(29.0, 6.779883011022544e-9)
(30.0, 6.776205720777317e-9)
(31.0, 6.772876244727178e-9)
(32.0, 6.769853637838399e-9)
(33.0, 6.767100263294936e-9)
(34.0, 6.764585242296563e-9)
(35.0, 6.762281592363728e-9)
(36.0, 4.259470044497177e-9)
(37.0, 4.2578472394511105e-9)
(38.0, 4.256351063067385e-9)
(39.0, 4.254968339053098e-9)
(40.0, 4.253686780512696e-9)
(41.0, 4.2524982498826535e-9)
(42.0, 4.251392862721144e-9)
(43.0, 9.70519194450245e-10)
(44.0, 9.70247017220423e-10)
(45.0, 9.699908807249972e-10)
(46.0, 9.697515855097894e-10)
(47.0, 9.695278317261497e-10)
(48.0, 9.693190487814126e-10)
(49.0, 9.691211911016904e-10)
(50.0, 9.689354622159827e-10)
(51.0, 9.687599726373276e-10)
(52.0, 9.685958376503637e-10)
(53.0, 9.684402417174297e-10)
(54.0, 9.682938981790435e-10)
(55.0, 9.68153335970659e-10)
(56.0, 9.680213375736209e-10)
(57.0, 9.67896166155109e-10)
(58.0, 9.677791712675746e-10)
(59.0, 7.24239261593541e-10)
(60.0, 7.24140944499082e-10)
(61.0, 7.240438484478051e-10)
(62.0, 7.239552194150512e-10)
(63.0, 7.238695393832126e-10)
(64.0, 7.237861982184907e-10)
(65.0, 7.23708716355982e-10)
(66.0, 7.236343571540667e-10)
(67.0, 2.0202562150127522e-10)
(68.0, 2.020036083982527e-10)
(69.0, 2.019816102918444e-10)
(70.0, 2.019608624193379e-10)
(71.0, 2.019402140048225e-10)
(72.0, 2.019215437781473e-10)
(73.0, 2.0190328435160538e-10)
(74.0, 2.0188507467170747e-10)
(75.0, 2.0186851456607984e-10)
(76.0, 2.0185271325162872e-10)
(77.0, 2.0183634127279703e-10)
(78.0, 2.0182133371749142e-10)
(79.0, 2.0180501485964016e-10)
(80.0, 2.0179287712149958e-10)
(81.0, 2.0177907120555977e-10)
(82.0, 2.0176622334281215e-10)
(83.0, 2.017539658529761e-10)
(84.0, 2.0174020608759537e-10)
(85.0, 2.017295575072396e-10)
(86.0, 2.0171799667383015e-10)
(87.0, 2.017086732053797e-10)
(88.0, 1.695171915479824e-10)
(89.0, 1.6950860408466265e-10)
(90.0, 1.6949679312313983e-10)
(91.0, 1.6948502263164337e-10)
(92.0, 1.694757289184601e-10)
(93.0, 1.6946835965663055e-10)
(94.0, 1.694597644350742e-10)
(95.0, 1.69450149777078e-10)
(96.0, 5.4296710489071885e-11)
(97.0, 5.4292075990209726e-11)
(98.0, 5.428901719332639e-11)
(99.0, 5.428769141077215e-11)
(100.0, 5.42831589134586e-11)
(100.0, 5.42831589134586e-11)
(120.0, 5.424175375118129e-11)
(140.0, 1.7538686134367144e-11)
(160.0, 1.7530209218484838e-11)
(180.0, 6.653072788878443e-12)
(200.0, 6.649460457808369e-12)
(220.0, 2.860679607106705e-12)
(240.0, 1.7267499255264495e-11)
(260.0, 1.2052332619206423e-11)
(280.0, 6.34985626853392e-12)
(300.0, 5.337747462225828e-12)
(320.0, 4.178692411036644e-12)
(340.0, 2.717177490856489e-12)
(360.0, 1.4892326771276847e-12)
(380.0, 1.1575368447054394e-12)
(400.0, 3.0870848737424554e-12)
};
\addlegendentry{Rel error $w_k$}
\end{axis}

\end{tikzpicture}

